Secure Transmission in IRS-Assisted MIMO Systems with Active Eavesdroppers

This work studies secure transmission in intelligent reflecting surfaces (IRS)-assisted MIMO systems when an active eavesdropper is available in the network. We consider a scenario in which the eavesdropper performs an active pilot attack to contaminate the channel estimation at the base station. Invoking the method of secure regularized zero forcing, we develop an algorithm that designs beamforming vectors, as well as phase-shifts at the IRS, such that the active attacker is blinded. Our numerical investigations confirm that the proposed algorithm can suppress the active eavesdropper effectively, as long as legitimate and malicious terminals are statistically distinguishable.

==> Figures/Fig_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.15in,
at={(2.6in,1.187in)},
scale only axis,
xmin=8,
xmax=64,
xtick={ 8, 16, 24, 32, 40, 48, 56, 64},
xticklabels={$8$, $16$, $24$, $32$, $40$, $48$, $56$, $64$},
xlabel style={font=\color{white!15!black}},
xlabel={IRS size $M$},
ymin=0.01,
ymax=4.8,
ytick={0, 1, 2, 3, 4, 5},
yticklabels={$0$, $1$, $2$, $3$, $4$, $5$},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{R}^{\rm sec} = {R}^{\rm sec}_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= {north west}]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.531431882990023\\
12	0.920198040806082\\
16	1.29029641593162\\
20	1.61256475032203\\
24	1.94150478196976\\
28	2.2579829584608\\
32	2.53121916067841\\
36	2.75019708379965\\
40	2.90786383215833\\
44	3.19551230248713\\
48	3.37952612834275\\
52	3.58365496060024\\
56	3.80592361134906\\
60	3.91693388554651\\
64	4.08195916884824\\
};
\addlegendentry{Proposed Scheme}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.0882303222370795\\
12	0.127057038044608\\
16	0.15544913962027\\
20	0.184974570796267\\
24	0.203442247147095\\
28	0.230025318882123\\
32	0.250369853288277\\
36	0.273760094456071\\
40	0.310924007794912\\
44	0.320277779112787\\
48	0.348089490969745\\
52	0.375770313980656\\
56	0.405155125842315\\
60	0.38037168223392\\
64	0.442529980016951\\
};
\addlegendentry{Benchmark}

\end{axis}

\end{tikzpicture}%

==> Figures/Fig_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.15in,
at={(2.6in,1.187in)},
scale only axis,
xmin=-.10,
xmax=6.4,
xtick={0,0.5236,6.28},
xticklabels={{$0$} , {$\vartheta^\star$},{$1$}},
xlabel={Sweeping parameter $\vartheta$},
ymin=0.05,
ymax=4.5,
ytick={0,1,2,3,4,5},
yticklabels={$0$, $1$, $2$, $3$, $4$, $5$},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{R}^{\rm sec} = {R}^{\rm sec}_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.523598775598299	0\\
0.523598775598299	4.5\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
0	3.98475651417545\\
0.075	4.20185707600248\\
0.15	4.04909411681221\\
0.225	4.03210345921567\\
0.3	4.12718519787718\\
0.375	4.09815241354069\\
0.45	3.80579300907226\\
0.525	0.23655292356214\\
0.6	3.75767910989206\\
0.675	4.00607962554094\\
0.75	4.09404652368949\\
0.825	3.99369188382183\\
0.9	4.0181581375219\\
0.975	4.18331535893943\\
1.05	3.95765983853302\\
1.125	4.15112316269211\\
1.2	4.05747712636291\\
1.275	4.11272092196797\\
1.35	4.08657728829653\\
1.425	4.07884591894713\\
1.5	4.12571982169097\\
1.575	4.15654824982913\\
1.65	3.970339154552\\
1.725	4.14820787472739\\
1.8	4.05018375874963\\
1.875	4.02455645159602\\
1.95	4.13503487108732\\
2.025	3.952453942452\\
2.1	4.10114487069721\\
2.175	4.00579823414443\\
2.25	4.1222940070538\\
2.325	4.11786420199783\\
2.4	4.19322932986835\\
2.475	3.91233967171555\\
2.55	3.93417459982621\\
2.625   2.2678\\
2.7	3.87367487033692\\
2.775	4.13384612934121\\
2.85	4.10659586612326\\
2.925	3.96593983619888\\
3	4.2419475225562\\
3.075	4.05210657605959\\
3.15	4.08328694540513\\
3.225	4.12140296448779\\
3.3	4.16601303183729\\
3.375	4.13654653806928\\
3.45	4.24542507854396\\
3.525	4.03819138993377\\
3.6	4.13382014542154\\
3.675	3.96963173066799\\
3.75	4.0213919606523\\
3.825	4.06456670304158\\
3.9	3.99780888860162\\
3.975	4.02997285814131\\
4.05	4.0828032570929\\
4.125	4.09388680752376\\
4.2	4.24908536572197\\
4.275	4.0739205242239\\
4.35	4.06206270867663\\
4.425	4.12141669922213\\
4.5	4.06206952213772\\
4.575	4.00203321738106\\
4.65	4.01282787179654\\
4.725	4.08291826010929\\
4.8	4.0786861885806\\
4.875	4.10253905067337\\
4.95	4.15940663385126\\
5.025	4.02493067345494\\
5.1	4.10123728955449\\
5.175	4.02661075082404\\
5.25	3.92810965350806\\
5.325	4.13207455666227\\
5.4	4.04244497239807\\
5.475	3.93091932621178\\
5.55	4.23258799885137\\
5.625	4.14405438868511\\
5.7	3.96686876087124\\
5.775	3.98034702416013\\
5.85	4.04485110433093\\
5.925	4.13730636115866\\
6	4.04721999761402\\
6.075	4.03901526298697\\
6.15	3.98808195320336\\
6.225	3.97531148006099\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%
